Learning Temporal Logic Properties: an Overview of Two Recent Methods

Learning linear temporal logic (LTL) formulas from examples labeled as positive or negative has found applications in inferring descriptions of system behavior. We summarize two methods to learn LTL formulas from examples in two different problem settings. The first method assumes noise in the labeling of the examples. For that, they define the problem of inferring an LTL formula that must be consistent with most but not all of the examples. The second method considers the other problem of inferring meaningful LTL formulas in the case where only positive examples are given. Hence, the first method addresses the robustness to noise, and the second method addresses the balance between conciseness and specificity (i.e., language minimality) of the inferred formula. The summarized methods propose different algorithms to solve the aforementioned problems, as well as to infer other descriptions of temporal properties, such as signal temporal logic or deterministic finite automata.

==> plot-eval-SAT-MaxSAT-noisy3.tikz <==

            % <<<<<<< generated by: pgfgenerate.py bubble --table data-SizeFreq-MaxSATvsSAT-timeouts.csv --columns SAT-noisy3:MaxSAT10-noisy:Freq-noisy3 --title 'Inferred \LTL {} formula size' --xlabel '\SAT {}' --ylabel '\MaxSAT {}($\thres =0.10$)' -o eval-SAT-MaxSAT-noisy3.tex
            % required packages: \usepackage{tikz, pgfplots}

            \begin{tikzpicture}
            \begin{axis}
            [
                width = \linewidth,
height = \linewidth,
xmin = 1,
ymin = 1,
xmax = 8,
ymax = 8,
xtick = {1,...,8},
ytick = {1,...,8},
xticklabels = {1,2,3,4,5,6,7,$\emptyset$},
yticklabels = {1,2,3,4,5,6,7,$\emptyset$},
enlarge x limits,
enlarge y limits,
title = {Inferred \LTL {} formula size},
title style = {font=\footnotesize, inner sep=0pt},
xlabel = {\SAT {}},
xlabel near ticks,
ylabel = {\MaxSAT {}($\thres =0.10$)},
ylabel near ticks
            ]

            \addplot[scatter=true,
            	only marks,
            	visualization depends on = {sqrt(\thisrow{Freq-noisy3}/148)*0.085*\linewidth \as \perpointmarksize},
            	point meta={TeX code symbolic={
            		\ifthenelse{\( \thisrow{SAT-noisy3}>7 \OR \thisrow{MaxSAT10-noisy}>7 \)}
            		{\edef\pgfplotspointmeta{timeout}}
            		{\edef\pgfplotspointmeta{normal}}
            	}},
            %	scatter,
            	scatter/classes={
            		normal={fill=gray,/tikz/mark size=\perpointmarksize},
            		timeout={fill=red,/tikz/mark size=\perpointmarksize}
            	},
            %	mark options={fill=gray},
            %	scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize},
            %	scatter/@post marker code/.style={},
            ] table [
            	x={SAT-noisy3},
            	y={MaxSAT10-noisy},
                col sep=comma,
            ] {data-SizeFreq-MaxSATvsSAT-timeouts.csv};
            %every mark/.append style={solid, fill=gray},

            % Diagonal
            \draw[black!25,dashed] (rel axis cs:0, 0) -- (rel axis cs:1, 1);

            \end{axis}
            \end{tikzpicture}

            % >>>>>>>
        


==> plot-eval-SAT-MaxSAT-perf3.tikz <==

            % <<<<<<< generated by: pgfgenerate.py bubble --table data-SizeFreq-MaxSATvsSAT-timeouts.csv --columns SAT-perf3:MaxSAT10-perf:Freq-perf3 --title 'Inferred \begin \LTL {} formula size' --xlabel '\SAT {}' --ylabel '\MaxSAT {}($\thres =0.10$)' -o eval-SAT-MaxSAT-perf3.tex
            % required packages: \usepackage{tikz, pgfplots}

            \begin{tikzpicture}
            \begin{axis}
            [
                width = \linewidth,
height = \linewidth,
xmin = 1,
ymin = 1,
xmax = 8,
ymax = 8,
xtick = {1,...,8},
ytick = {1,...,8},
xticklabels = {1,2,3,4,5,6,7,$\emptyset$},
yticklabels = {1,2,3,4,5,6,7,$\emptyset$},
enlarge x limits,
enlarge y limits,
title = {Inferred \LTL {} formula size},
title style = {font=\footnotesize, inner sep=0pt},
xlabel = {\SAT {}},
xlabel near ticks,
ylabel = {\MaxSAT {}($\thres =0.10$)},
ylabel near ticks
            ]

            \addplot[scatter=true,
            	only marks,
            	visualization depends on = {sqrt(\thisrow{Freq-perf3}/148)*0.085*\linewidth \as \perpointmarksize},
            	point meta={TeX code symbolic={
            		\ifthenelse{\( \thisrow{SAT-perf3}>7 \OR \thisrow{MaxSAT10-perf}>7 \)}
            		{\edef\pgfplotspointmeta{timeout}}
            		{\edef\pgfplotspointmeta{normal}}
            	}},
            %	scatter,
            	scatter/classes={
            		normal={fill=gray,/tikz/mark size=\perpointmarksize},
            		timeout={fill=red,/tikz/mark size=\perpointmarksize}
            	},
            %	mark options={fill=gray},
            %	scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize},
            %	scatter/@post marker code/.style={},
            ] table [
            	x={SAT-perf3},
            	y={MaxSAT10-perf},
                col sep=comma,
            ] {data-SizeFreq-MaxSATvsSAT-timeouts.csv};
            %every mark/.append style={solid, fill=gray},

            % Diagonal
            \draw[black!25,dashed] (rel axis cs:0, 0) -- (rel axis cs:1, 1);

            \end{axis}
            \end{tikzpicture}

            % >>>>>>>
        


==> plot-pusher-maxsat.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}
[
	width=\linewidth, height=.45\linewidth,
	title = {\MaxSMT{}},
	xlabel = {Maximum misclassification rate threshold $\thres$},
	ylabel = {Running time in $s$},
	legend entries = {\stratA,\stratB,\stratC,\stratD},
	legend style = {font=\scriptsize,legend pos=north east,draw=none},
	title style = {font=\footnotesize, inner sep=0pt},
	x label style = {yshift=1mm},
	xmin=0, xmax=1,
	ymin=0.5, ymax=2000,
    grid=both,
	grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
]

\addplot+ [
	const plot
	%jump
	mark left,
	domain=0:1,
	mark=none,
	color = {stratA},
] table [col sep = space,x=misclass,y=runtime] {
	strat LTLsize misclass runtime
	0 9 -1 1e9
	0 4 0.01667 2427.360
	0 3 0.02000 125.431
	0 2 0.02000 4.028
	0 1 0.40333 1.162
	0 0 2 1e0
};

\addplot+ [
	const plot
	%jump
	mark left,
	domain=0:1,
	mark=none,
	color = {stratB},
] table [col sep = space,x=misclass,y=runtime] {
	strat LTLsize misclass runtime
	1 9 -1 1e9
	1 3 0.16000 1353.080
	1 2 0.16000 20.260
	1 1 0.43000 1.328
	1 0 2 1e0
};

\addplot+ [
	const plot
	%jump
	mark left,
	domain=0:1,
	mark=none,
	color = {stratC},
] table [col sep = space,x=misclass,y=runtime] {
	strat LTLsize misclass runtime
	2 9 -1 1e9
	2 3 0.20333 3572.270
	2 2 0.20333 29.531
	2 1 0.48667 1.365
	2 0 2 1e0
};

\addplot+ [
	const plot
	%jump
	mark left,
	domain=0:1,
	mark=none,
	color = {stratD},
] table [col sep = space,x=misclass,y=runtime] {
	strat LTLsize misclass runtime
	3 9 -1 1e9
	3 3 0.15667 2285.500
	3 2 0.19333 37.355
	3 1 0.33333 1.111
	3 0 2 1e0
};

\end{semilogyaxis}
\end{tikzpicture}
